Sample Complexity of Equivariant Reinforcement Learning

Reinforcement learning (RL) is a powerful framework for robotic control, yet its practical application is often hindered by high sample complexity. This is particularly restrictive in physical domains where interaction data is costly. While the world often exhibits geometric and physical symmetries, standard RL algorithms typically fail to exploit this structure. In this paper, we demonstrate that exploiting group symmetries significantly reduces the sample complexity of RL. Focusing on finite-horizon Markov decision processes, we find that leveraging homomorphisms induced by group symmetries significantly reduces the theoretical upper and lower bounds on the number of environment interactions required to reach an optimal return. We further extend these bounds to continuous state and action spaces, providing corresponding sample-complexity guarantees under appropriate regularity assumptions. Beyond theory, we validate our findings through controlled experiments and demonstrate the advantages of symmetry-aware policy learning on high-dimensional continuous robotic simulations. Our results show that integrating symmetry into the learning pipeline yields substantial gains in sample efficiency and performance, offering a principled path toward more data-efficient robotics.

==> ICLR2027/Figures/exp/ring1D.tex <==


\usetikzlibrary{calc}

\begin{tikzpicture}[
    >=Latex,
    font=\Large,
    neutraldot/.style={circle, fill=gray!25, draw=black, minimum size=10pt, inner sep=0pt},
    baddot/.style={circle, fill=red!55, draw=black, minimum size=10pt, inner sep=0pt},
    rewarddot/.style={circle, fill=green!55, draw=black, minimum size=10pt, inner sep=0pt},
    ringedge/.style={draw=black, line width=2.2pt}
]

\def\R{1.35}

% white ring with black border
\draw[ringedge, fill=white] (0,0) circle[radius=\R];

% 10 possible agent locations on ring boundary
\foreach \i in {0,...,9} {
    \coordinate (s\i) at ({90 - 36*\i}:\R);
}

% neutral states
\foreach \i in {0,1,3,4,5,6,8} {
    \node[neutraldot] at (s\i) {};
}

% bad states
\foreach \i in {2,7} {
    \node[baddot] at (s\i) {};
}

% reward state at bottom
\node[rewarddot] at (s9) {};

% legend
\begin{scope}[shift={(-2.8,-2.15)}]
    \node[neutraldot] at (0,0) {};
    \node[right=4pt] at (0,0) {neutral};

    \node[baddot] at (2.05,0) {};
    \node[right=4pt] at (2.05,0) {bad};

    \node[rewarddot] at (3.55,0) {};
    \node[right=4pt] at (3.55,0) {reward};
\end{scope}

\end{tikzpicture}

==> ICLR2027/Figures/exp/ring3D.tex <==
\begin{tikzpicture}[
    >=Latex,
    font=\Large,
    neutraldot/.style={circle, fill=gray!25, draw=black, minimum size=10pt, inner sep=0pt},
    baddot/.style={circle, fill=red!55, draw=black, minimum size=10pt, inner sep=0pt},
    rewarddot/.style={circle, fill=green!55, draw=black, minimum size=10pt, inner sep=0pt},
    ringedge/.style={draw=black, line width=2.2pt}
]

\newcommand{\drawnewring}{%
    \def\R{1.05}

    \draw[ringedge, fill=white] (0,0) circle[radius=\R];

    \foreach \i in {0,...,9} {
        \coordinate (s\i) at ({90 - 36*\i}:\R);
    }

    \foreach \i in {0,1,3,4,5,6,8} {
        \node[neutraldot] at (s\i) {};
    }

    \foreach \i in {2,7} {
        \node[baddot] at (s\i) {};
    }

    \node[rewarddot] at (s9) {};
}

\begin{scope}[shift={(-3.2,0)}, rotate=10]
    \drawnewring
\end{scope}

\node[font=\Large] at (-1.6,0) {$\times$};

\begin{scope}[shift={(0,0)}, rotate=40]
    \drawnewring
\end{scope}

\node[font=\Large] at (1.6,0) {$\times$};

\begin{scope}[shift={(3.2,0)}, rotate=90]
    \drawnewring
\end{scope}

\begin{scope}[shift={(-3.15,-2.35)}]
    \node[neutraldot] at (0,0) {};
    \node[right=4pt] at (0,0) {neutral};

    \node[baddot] at (2.05,0) {};
    \node[right=4pt] at (2.05,0) {bad};

    \node[rewarddot] at (3.55,0) {};
    \node[right=4pt] at (3.55,0) {reward};
\end{scope}

\end{tikzpicture}
